BEARING: Who Is Talking to Whom? Grounding Acoustic Direction in Vision for Online Multi-Party Conversation

Understanding a group conversation means deciding, from video and audio, who is speaking and to whom. Leading systems treat these tasks offline on single-channel clips and align models with a self-evaluation reward. We propose BEARING, a geometry-first alternative built on one measured signal: the direction from which a microphone array beside the camera hears a sound. A label-free calibration learned from the stream registers this direction into the camera image, and an online registry of faces, voices and directions needs no enrollment. The registered direction serves as (i) a visual prompt for a vision-language model, a marker on the speaker or an arrow toward an off-screen source; (ii) one input of a reliability-weighted fusion with visual active-speaker detection, for speakers in the same direction from the array; and (iii) a verifiable reward for alignment: the named speaker must sit where the sound comes from, the confidence must match that check, and always answering "group" earns nothing. Every decision is online, with the lookahead as an explicit parameter. On 9,498 addressee-labelled utterances from three AMI sites and egocentric EasyCom, the direction prompt raises speaker accuracy from 54% to 74%; addressee accuracy moves by about two points, because telling one addressee from the group depends on the words more than on where people are. For co-located speakers on AVDIAR, visual active-speaker detection holds 95% where direction alone falls to 59%. The verifiable reward beats self-evaluation under GRPO, reward-ranked fine-tuning and DPO; shrinking the lookahead from 5 s to 0.5 s costs 4.5 DER points on AMI, and learning the registration online costs a dip in the first two minutes before the system overtakes vision alone. Code and evaluation protocols will be released.

==> fig_addressee.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, font=\sffamily\scriptsize, line cap=round, line join=round,
  stage/.style={draw=flowc, dash pattern=on 2.5pt off 2pt, line width=0.8pt, rounded corners=6pt},
  flowarrow/.style={draw=flowc, line width=1.0pt, rounded corners=4pt, -{Straight Barb[length=1.6mm, width=2.2mm]}},
  box/.style 2 args={draw=#1, fill=#2, line width=0.7pt, rounded corners=3pt},
  title/.style={font=\sffamily\footnotesize\bfseries, anchor=north west, inner sep=0pt, text=ink},
  hd/.style={font=\sffamily\fontsize{6.6}{7.6}\selectfont\bfseries, anchor=north, inner sep=0pt, text=#1, align=center},
  tx/.style={font=\sffamily\fontsize{5.4}{6.8}\selectfont, anchor=north, inner sep=0pt, text=ink, align=center},
  io/.style={font=\sffamily\fontsize{5.3}{6.2}\selectfont, anchor=south, inner sep=0pt, text=mute, align=center},
]
\definecolor{ink}{HTML}{222222}\definecolor{mute}{HTML}{6B7280}\definecolor{flowc}{HTML}{9AA5B1}
\definecolor{snd}{HTML}{C1121F}
\definecolor{mea}{HTML}{7A5C00}\definecolor{meafill}{HTML}{FBEFCB}
\definecolor{frz}{HTML}{1F4E8C}\definecolor{frzfill}{HTML}{DCE9F6}
\definecolor{trn}{HTML}{B45309}\definecolor{trnfill}{HTML}{FDE8CF}
\definecolor{our}{HTML}{2E6B2E}\definecolor{ourfill}{HTML}{E1EED6}
\newcommand{\fire}[2]{\begin{scope}[shift={(#1)}, scale=#2]
  \fill[trn!85!red] (0,-0.5) .. controls (-0.6,-0.5) and (-0.55,0.05) .. (-0.16,0.5) .. controls (-0.14,0.25) and (0.08,0.25) .. (0.04,0.78)
    .. controls (0.55,0.35) and (0.6,-0.5) .. (0,-0.5) -- cycle;
  \fill[yellow!85!orange] (0,-0.42) .. controls (-0.3,-0.42) and (-0.28,-0.1) .. (-0.05,0.12) .. controls (-0.02,-0.02) and (0.1,0.0) .. (0.1,0.22)
    .. controls (0.32,0.0) and (0.3,-0.42) .. (0,-0.42) -- cycle;\end{scope}}
\newcommand{\ice}[2]{\begin{scope}[shift={(#1)}, scale=#2]
  \foreach \a in {0,60,...,300}{\draw[frz!70!cyan, line width=0.55pt, line cap=round] (0,0) -- (\a:0.5);
    \draw[frz!70!cyan, line width=0.45pt, line cap=round] (\a:0.3) -- ++(\a+50:0.15) (\a:0.3) -- ++(\a-50:0.15);}\end{scope}}

\definecolor{vid}{HTML}{0F766E}\definecolor{vidfill}{HTML}{D8F0EC}          %
\definecolor{dirfill}{HTML}{FBE3E4}                                         %
\definecolor{txt}{HTML}{6D28D9}\definecolor{txtfill}{HTML}{EDE6FB}          %
\draw[stage] (0,5.25) rectangle (8.3,7.4);
\node[title] at (0.15,7.27) {a\quad Inputs, measured from the stream};
\foreach \xa/\xb/\c/\f/\h/\t in {
  0.12/2.08/vid/vidfill/{Frames}/{three per utterance,\\every participant\\tagged with a letter},
  2.16/4.12/snd/dirfill/{Direction}/{of the sound, from\\the mic array: drawn\\on the frames, named\\in the card},
  4.20/6.16/txt/txtfill/{Transcript}/{two preceding turns\\and the current\\words},
  6.22/8.18/mea/meafill/{Evidence card}/{array speaker, gaze,\\pitch, dialogue act,\\critic estimate,\\written as text}}{
  \draw[box={\c}{\f}] (\xa,5.37) rectangle (\xb,6.85);
  \node[hd=\c, font=\sffamily\fontsize{6.2}{7.2}\selectfont\bfseries] at ({(\xa+\xb)/2+0.19},6.73) {\h};
  \node[tx] at ({(\xa+\xb)/2},6.4) {\t};}
\begin{scope}[shift={(0.4,6.63)}]   %
  \draw[vid, fill=white, line width=0.5pt, rounded corners=0.6pt] (-0.15,-0.1) rectangle (0.15,0.1);
  \fill[vid] (-0.06,0.1) rectangle (0.04,0.14);
  \draw[vid, line width=0.5pt] (0,0) circle (0.055);
\end{scope}
\begin{scope}[shift={(2.36,6.63)}]  %
  \fill[snd] (-0.1,0) circle (0.04);
  \foreach \r in {0.09,0.16,0.23}{\draw[snd, line width=0.5pt] (-0.1,0) ++(-40:\r) arc (-40:40:\r);}
\end{scope}
\begin{scope}[shift={(4.58,6.63)}]  %
  \draw[txt, fill=white, line width=0.5pt, rounded corners=1pt] (-0.15,-0.07) rectangle (0.15,0.13);
  \fill[white] (-0.07,-0.07) -- (-0.1,-0.15) -- (0,-0.07) -- cycle;
  \draw[txt, line width=0.5pt, line join=round] (-0.07,-0.07) -- (-0.1,-0.15) -- (0,-0.07);
  \draw[txt, line width=0.4pt] (-0.09,0.065) -- (0.09,0.065) (-0.09,0.0) -- (0.05,0.0);
\end{scope}
\begin{scope}[shift={(6.41,6.63)}]  %
  \draw[mea, fill=white, line width=0.5pt, rounded corners=0.6pt] (-0.11,-0.14) rectangle (0.11,0.14);
  \foreach \y in {0.07,0,-0.07}{\fill[mea] (-0.06,\y) circle (0.013); \draw[mea, line width=0.4pt] (-0.02,\y) -- (0.07,\y);}
\end{scope}
\draw[flowarrow] (4.15,5.25) -- (4.15,4.85);

\draw[stage] (0,2.15) rectangle (8.3,4.85);
\node[title] at (0.15,4.72) {b\quad Models};
\foreach \xa/\xb/\c/\h/\t/\i in {
  0.12/2.08/frz/{VLM, 27B}/{open vision--language\\model, used zero-shot\\(no training)}/{in: frames, words},
  2.16/4.12/trn/{Omni-7B}/{LoRA fine-tuned\\on addressee labels\\of other sites}/{in: frames, words,\\card},
  4.20/6.16/frz/{Critic}/{boosted trees on\\the card's cues;\\labels of other sites}/{in: the card's cues},
  6.22/8.18/trn/{Omni-7B}/{LoRA aligned with\\the reward of Fig.~\ref{fig:pipeline};\\no addressee labels}/{in: frames, words,\\card}}{
  \draw[box={\c}{\c fill}] (\xa,2.27) rectangle (\xb,4.15);
  \node[hd=\c] at ({(\xa+\xb)/2},4.04) {\h};
  \node[tx] at ({(\xa+\xb)/2},3.7) {\t};
  \node[io] at ({(\xa+\xb)/2},2.33) {\i};}
\ice{1.86,3.93}{0.2}\fire{3.9,3.93}{0.17}\ice{5.94,3.93}{0.2}\fire{7.96,3.93}{0.17}
\draw[our, line width=0.8pt, rounded corners=3pt, -{Latex[length=1.4mm, width=1.3mm]}] (5.18,4.15) -- (5.18,4.45) -- (7.2,4.45) -- (7.2,4.17);
\node[font=\sffamily\fontsize{5.5}{6.4}\selectfont, text=our, fill=white, inner sep=1pt] at (6.19,4.45) {scores its answers};

\draw[stage] (0,0) rectangle (8.3,1.75);
\node[title] at (0.15,1.62) {c\quad Decision};
\draw[box={our}{ourfill}] (0.12,0.12) rectangle (5.0,1.15);
\node[hd=our] at (2.56,1.04) {Combination};
\node[tx] at (2.56,0.72) {product of experts,\\weights fixed on development data};
\draw[box={ink}{white}] (5.3,0.12) rectangle (8.18,1.15);
\node[hd=ink] at (6.74,1.04) {Addressee $\alpha_t$};
\node[tx] at (6.74,0.72) {one participant\\or ``group''};
\foreach \x in {1.95,3.14,4.6}{\draw[flowarrow] (\x,2.27) -- (\x,1.15);}
\draw[flowarrow] (7.2,2.27) -- (7.2,1.15);
\draw[flowarrow] (5.0,0.6) -- (5.3,0.6);
\end{tikzpicture}


==> fig_method.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, font=\sffamily\scriptsize, line cap=round, line join=round,
  stage/.style={draw=flowc, dash pattern=on 2.5pt off 2pt, line width=0.8pt, rounded corners=6pt},
  flowarrow/.style={draw=flowc, line width=1.1pt, rounded corners=5pt, -{Straight Barb[length=1.8mm, width=2.4mm]}},
  flowlbl/.style={font=\sffamily\fontsize{6.5}{8}\selectfont, text=ink, fill=white, inner sep=1.5pt},
  box/.style 2 args={draw=#1, fill=#2, line width=0.7pt, rounded corners=3pt},
  title/.style={font=\sffamily\footnotesize\bfseries, anchor=base, inner sep=0pt, text=ink},
  ttl/.style={font=\sffamily\scriptsize\bfseries, anchor=north west, inner sep=0pt, text=#1},
  tny/.style={font=\sffamily\fontsize{6}{7}\selectfont},
  col/.style={tny, text=mute, anchor=north, align=center, inner sep=0pt},
  cell/.style={font=\sffamily\scriptsize, text=ink, anchor=center, inner sep=0pt},
  note/.style={font=\sffamily\fontsize{6.1}{8}\selectfont, text=ink, anchor=west, inner sep=0pt},
]
\definecolor{ink}{HTML}{222222}\definecolor{mute}{HTML}{6B7280}\definecolor{flowc}{HTML}{9AA5B1}
\definecolor{snd}{HTML}{C1121F}                                             %
\definecolor{mea}{HTML}{7A5C00}\definecolor{meafill}{HTML}{FBEFCB}          %
\definecolor{frz}{HTML}{1F4E8C}\definecolor{frzfill}{HTML}{DCE9F6}          %
\definecolor{trn}{HTML}{B45309}\definecolor{trnfill}{HTML}{FDE8CF}          %
\definecolor{our}{HTML}{2E6B2E}\definecolor{ourfill}{HTML}{E1EED6}          %
\definecolor{bas}{HTML}{6B7280}\definecolor{basfill}{HTML}{ECEEF1}          %
\def\Hf{5.0}
\path (0,\Hf+0.55) -- (17.4,\Hf+0.55);     %
\newcommand{\fire}[2]{\begin{scope}[shift={(#1)}, scale=#2]
  \fill[trn!85!red] (0,-0.5) .. controls (-0.6,-0.5) and (-0.55,0.05) .. (-0.16,0.5) .. controls (-0.14,0.25) and (0.08,0.25) .. (0.04,0.78)
    .. controls (0.55,0.35) and (0.6,-0.5) .. (0,-0.5) -- cycle;
  \fill[yellow!85!orange] (0,-0.42) .. controls (-0.3,-0.42) and (-0.28,-0.1) .. (-0.05,0.12) .. controls (-0.02,-0.02) and (0.1,0.0) .. (0.1,0.22)
    .. controls (0.32,0.0) and (0.3,-0.42) .. (0,-0.42) -- cycle;\end{scope}}
\newcommand{\ice}[2]{\begin{scope}[shift={(#1)}, scale=#2]
  \foreach \a in {0,60,...,300}{\draw[frz!70!cyan, line width=0.55pt, line cap=round] (0,0) -- (\a:0.5);
    \draw[frz!70!cyan, line width=0.45pt, line cap=round] (\a:0.3) -- ++(\a+50:0.15) (\a:0.3) -- ++(\a-50:0.15);}\end{scope}}
\newcommand{\yes}{{\color{our}\checkmark}}\newcommand{\no}{{\color{snd}$\times$}}

\node[title] at (1.875,\Hf+0.25) {a\quad Measure, without labels};
\draw[stage] (0,0) rectangle (3.75,\Hf);
\node[anchor=north west, inner sep=0] (im) at (0.15,\Hf-0.15) {\includegraphics[width=2.5cm]{figs/fig2_in.jpg}};
\draw[draw=ink, line width=0.5pt] (im.south west) rectangle (im.north east);
\begin{scope}[shift={(3.2,\Hf-0.72)}]
  \draw[draw=mea, fill=meafill, line width=0.5pt, rounded corners=1.5pt] (-0.2,-0.17) rectangle (0.2,0.17);
  \foreach \s/\x/\y in {A/\FtwoXA/\FtwoYA, B/\FtwoXB/\FtwoYB, C/\FtwoXC/\FtwoYC, D/\FtwoXD/\FtwoYD}{
    \coordinate (seat\s) at ({(\x-0.5)*1.15},{(\y-0.47)*4.2});
    \node[circle, draw=ink, fill=white, line width=0.4pt, inner sep=0pt, minimum size=2.4mm,
          font=\sffamily\fontsize{5}{6}\selectfont\bfseries, text=ink] at (seat\s) {\s};}
  \draw[snd, line width=0.9pt, -{Latex[length=1.3mm, width=1.2mm]}, shorten >=1.3mm] (0,0) -- (seat\FtwoSpk);
  \fill[ink] (0,0) circle (0.04);
  \node[tny, text=snd, anchor=north, align=center, inner sep=0] at (0,-0.62) {\textbf{mic array}\\$\hat\theta=\FtwoAz^\circ$};
\end{scope}
\node[note, anchor=north west, text width=3.45cm, align=left] at (0.15,2.62) {\textbf{\FtwoSpk:} \textit{``\FtwoText''}};
\draw[box={mea}{meafill}] (0.15,0.15) rectangle (3.6,1.8);
\node[ttl=mea] at (0.27,1.68) {Evidence $e_t$};
\foreach \y/\k/\v in {1.17/voice/{from \FtwoSpk's seat}, 0.79/gaze/{\FtwoSpk{} $\to$ \FtwoGaze{} and \FtwoMutual{} $\to$ \FtwoSpk},
                      0.41/words/{a \FtwoAct}}{
  \fill[mea] (0.36,\y) circle (0.04);
  \node[font=\sffamily\scriptsize, anchor=west, inner sep=0, text=ink] at (0.5,\y) {\textbf{\k:} \v};}

\node[title] at (5.3,\Hf+0.25) {b\quad Sample};
\draw[stage] (4.35,1.3) rectangle (6.25,3.7);
\draw[box={frz}{frzfill}] (4.5,2.15) rectangle (6.1,3.55);
\node[font=\sffamily\small\bfseries, text=frz, anchor=center] at (5.3,3.2) {Policy $\pi$};
\node[font=\sffamily\fontsize{6.5}{8}\selectfont, text=ink, anchor=center] at (5.3,2.82) {Qwen2.5-Omni};
\ice{4.99,2.42}{0.22}\node[tny, text=frz, anchor=west, inner sep=0] at (5.17,2.42) {frozen};
\node[draw=trn, fill=trnfill, line width=0.7pt, rounded corners=3pt, font=\sffamily\scriptsize\bfseries, text=trn,
      minimum width=1.6cm, minimum height=0.5cm, inner sep=0] at (5.3,1.72) {\hspace{0.32cm}LoRA};
\fire{4.95,1.725}{0.26}

\def\xr{6.85}
\node[title] at (\xr+3.825,\Hf+0.25) {c\quad Score each answer against the measurements};
\draw[stage] (\xr,0) rectangle (\xr+7.65,\Hf);
\fill[ourfill, rounded corners=3pt] (\xr+2.03,1.3) rectangle (\xr+6.27,\Hf-0.12);            %
\fill[basfill, rounded corners=3pt] (\xr+6.35,1.3) rectangle (\xr+7.55,\Hf-0.12);             %
\node[ttl=our, anchor=north] at (\xr+4.16,\Hf-0.22) {Verifiable reward (ours)};
\node[ttl=bas, anchor=north, font=\sffamily\fontsize{6.5}{8}\selectfont\bfseries] at (\xr+6.95,\Hf-0.23) {Self-eval.};
\node[col] at (\xr+0.8,\Hf-0.6) {answers\\(\FtwoRows{} of \FtwoN{} shown)};
\node[col] at (\xr+1.76,\Hf-0.6) {conf.\\$c$};
\node[col] at (\xr+2.47,\Hf-0.6) {direction\\$s$};
\node[col] at (\xr+3.4,\Hf-0.6) {calib.\\$-(c-s)^2$};
\node[col] at (\xr+4.38,\Hf-0.6) {addressee\\$R_{\mathrm{adr}}$};
\node[col] at (\xr+5.6,\Hf-0.6) {total\\$r$};
\node[col] at (\xr+6.95,\Hf-0.6) {the model's\\own score};
\draw[flowc, line width=0.5pt] (\xr+0.12,\Hf-1.17) -- (\xr+7.53,\Hf-1.17);
\foreach \i/\spkr/\adrs/\cf/\sv/\cal/\radr/\ours/\ov/\slf/\slv/\ro/\rs in {%
   0/\FtwoSpka/\FtwoAdra/\FtwoConfa/\FtwoSa/\FtwoCala/\FtwoRadra/\FtwoOursa/\FtwoOursVa/\FtwoSelfa/\FtwoSelfVa/\FtwoRankOursa/\FtwoRankSelfa,
   1/\FtwoSpkb/\FtwoAdrb/\FtwoConfb/\FtwoSb/\FtwoCalb/\FtwoRadrb/\FtwoOursb/\FtwoOursVb/\FtwoSelfb/\FtwoSelfVb/\FtwoRankOursb/\FtwoRankSelfb,
   2/\FtwoSpkc/\FtwoAdrc/\FtwoConfc/\FtwoSc/\FtwoCalc/\FtwoRadrc/\FtwoOursc/\FtwoOursVc/\FtwoSelfc/\FtwoSelfVc/\FtwoRankOursc/\FtwoRankSelfc,
   3/\FtwoSpkd/\FtwoAdrd/\FtwoConfd/\FtwoSd/\FtwoCald/\FtwoRadrd/\FtwoOursd/\FtwoOursVd/\FtwoSelfd/\FtwoSelfVd/\FtwoRankOursd/\FtwoRankSelfd,
   4/\FtwoSpke/\FtwoAdre/\FtwoConfe/\FtwoSe/\FtwoCale/\FtwoRadre/\FtwoOurse/\FtwoOursVe/\FtwoSelfe/\FtwoSelfVe/\FtwoRankOurse/\FtwoRankSelfe}{
  \pgfmathsetmacro{\y}{\Hf-1.6-0.47*\i}
  \node[cell, font=\sffamily\scriptsize\bfseries, anchor=west] at (\xr+0.18,\y) {\spkr\,{\normalfont$\to$}\,\adrs};
  \node[cell, text=mute] at (\xr+1.76,\y) {\cf};
  \node[cell] at (\xr+2.47,\y) {\ifnum\sv=1 \yes\else \no\fi};
  \node[cell] at (\xr+3.4,\y) {\cal};
  \node[cell] at (\xr+4.35,\y) {\radr};
  \ifnum\ro=1 \node[cell, font=\sffamily\scriptsize\bfseries, text=our, anchor=east] at (\xr+5.45,\y) {\ours};
  \else \node[cell, anchor=east] at (\xr+5.45,\y) {\ours};\fi
  \pgfmathsetmacro{\w}{0.26*\ov}
  \pgfmathparse{\ov>0 ? "our" : "bas!60"}\edef\bc{\pgfmathresult}
  \fill[\bc] (\xr+5.87,\y-0.11) rectangle (\xr+5.87+\w,\y+0.11);
  \ifnum\rs=1 \node[cell, font=\sffamily\scriptsize\bfseries, anchor=east] at (\xr+6.88,\y) {\slf};
  \else \node[cell, text=mute, anchor=east] at (\xr+6.88,\y) {\slf};\fi
  \fill[bas!75] (\xr+6.93,\y-0.11) rectangle ({\xr+6.93+0.5*\slv},\y+0.11);
  \ifnum\ro=1 \node[tny, text=our, anchor=west, inner sep=0] at (\xr+5.5,\y+0.23) {\textbf{1st of \FtwoN}};
              \node[tny, text=snd, anchor=east, inner sep=0] at (\xr+7.47,\y+0.23) {\textbf{last}};\fi
  \ifnum\rs=1 \node[tny, text=ink, anchor=east, inner sep=0] at (\xr+7.47,\y+0.23) {\textbf{1st}};\fi
}
\draw[ink!55, line width=0.5pt] (\xr+5.87,\Hf-1.46) -- (\xr+5.87,1.38);
\node[note] at (\xr+0.18,1.0) {$s=1$ if the named speaker is within $25^\circ$ of the measured $\hat\theta$; $c$ must match.};
\node[note] at (\xr+0.18,0.63) {$R_{\mathrm{adr}}=\mathrm{clip}\big(\log p_\psi(\hat\alpha\,|\,e_t)-\beta\log q(\hat\alpha)\big)$:
  a frozen critic $p_\psi$ reads $e_t$;};
\node[note] at (\xr+0.18,0.27) {subtracting the base rate $q$ means no constant answer (``group'') pays.};

\def\xo{15.1}
\node[title] at (\xo+1.15,\Hf+0.25) {d\quad Align};
\draw[stage] (\xo,0) rectangle (\xo+2.3,\Hf);
\foreach \top/\name/\desc/\kind in {4.85/GRPO/{up-weight above-average answers}/1,
    3.25/{Reward-ranked\\fine-tuning}/{imitate the top-ranked answer}/2,
    1.65/DPO/{prefer the best to the worst}/3}{
  \draw[box={trn}{trnfill}] (\xo+0.15,\top-1.5) rectangle (\xo+2.15,\top);
  \node[ttl=trn, text width=1.8cm, align=left] (T) at (\xo+0.25,\top-0.11) {\name};
  \node[font=\sffamily\fontsize{6.5}{7.6}\selectfont, text=ink, anchor=north west, inner sep=0, text width=1.8cm, align=left]
    at ($(T.south west)+(0,-0.06)$) {\desc};
  \foreach \j in {0,...,4}{                    %
    \ifnum\kind=1 \pgfmathparse{\j<2 ? "our" : (\j>2 ? "bas!60" : "white")}\fi
    \ifnum\kind=2 \pgfmathparse{\j<1 ? "our" : "white"}\fi
    \ifnum\kind=3 \pgfmathparse{\j<1 ? "our" : (\j>3 ? "bas!60" : "white")}\fi
    \edef\fc{\pgfmathresult}
    \draw[draw=ink!70, fill=\fc, line width=0.4pt] (\xo+0.38+0.28*\j,\top-1.3) circle (0.085);}
}

\draw[flowarrow] (3.75,2.5) -- (4.35,2.5);
\draw[flowarrow] (6.25,2.5) -- (\xr,2.5);
\draw[flowarrow] (\xr+7.65,2.5) -- (\xo,2.5);
\draw[flowarrow] (3.75,4.35) -- node[flowlbl, pos=0.5] {checked against} (\xr,4.35);
\draw[flowarrow] (\xo+1.15,0) -- (\xo+1.15,-0.42) -- node[flowlbl, pos=0.5] {update the LoRA weights \ (baseline: the same
  loop with the self-evaluation reward)} (5.3,-0.42) -- (5.3,1.3);
\foreach \x/\dc/\fc/\lab in {0.0/mea/meafill/measured, 1.45/frz/frzfill/frozen, 2.75/trn/trnfill/trained}{
  \draw[draw=\dc, fill=\fc, line width=0.6pt, rounded corners=1.5pt] (\x,-0.36) rectangle (\x+0.26,-0.14);
  \node[tny, text=ink, anchor=west, inner sep=0] at (\x+0.33,-0.25) {\lab};}
\foreach \x/\dc/\fc/\lab in {0.0/our/ourfill/{our reward}, 1.45/bas/basfill/baseline}{
  \draw[draw=\dc, fill=\fc, line width=0.6pt, rounded corners=1.5pt] (\x,-0.72) rectangle (\x+0.26,-0.5);
  \node[tny, text=ink, anchor=west, inner sep=0] at (\x+0.33,-0.61) {\lab};}
\ice{1.58,-0.25}{0.15}\fire{2.88,-0.245}{0.14}
\draw[stage, line width=0.6pt, rounded corners=1.5pt] (2.65,-0.72) rectangle (2.91,-0.5);
\node[tny, text=ink, anchor=west, inner sep=0] at (2.98,-0.61) {stage};
\end{tikzpicture}


==> fig_teaser.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, font=\sffamily\scriptsize, >={Latex[length=1.7mm, width=1.4mm]},
  line cap=round, line join=round,
  stage/.style={draw=flowc, dash pattern=on 2.5pt off 2pt, line width=0.8pt, rounded corners=6pt},
  flowarrow/.style={draw=flowc, line width=1.1pt, -{Straight Barb[length=1.8mm, width=2.4mm]}},
  title/.style={font=\sffamily\footnotesize\bfseries, anchor=base, inner sep=0pt, text=ink},
  box/.style 2 args={draw=#1, fill=#2, line width=0.7pt, rounded corners=3pt},
  halo/.style={preaction={draw, white, line width=#1}}, halo/.default=2.6pt,
  seat/.style={circle, draw=ink, fill=white, line width=0.5pt, inner sep=0pt, minimum size=3.3mm,
               font=\sffamily\scriptsize\bfseries, text=ink},
  seatc/.style={seat, draw=white, fill=#1, text=white, line width=0.7pt},
  leg/.style={font=\sffamily\scriptsize\bfseries, anchor=west, inner sep=0pt, text=#1},
  ttl/.style={font=\sffamily\small\bfseries, anchor=north west, inner sep=0pt, text=#1},
  big/.style={font=\sffamily\LARGE\bfseries, anchor=north west, inner sep=0pt, text=#1},
  sub/.style={font=\sffamily\scriptsize, text=mute, anchor=north west, inner sep=0pt, align=left},
  row/.style={font=\sffamily\scriptsize, text=ink, anchor=east, inner sep=1.5pt},
]
\definecolor{ink}{HTML}{222222}\definecolor{mute}{HTML}{6B7280}\definecolor{flowc}{HTML}{9AA5B1}
\definecolor{snd}{HTML}{C1121F}                                             %
\definecolor{spk}{HTML}{0F4D92}\definecolor{spkfill}{HTML}{DCE9F6}          %
\definecolor{adr}{HTML}{B45309}\definecolor{adrfill}{HTML}{FDE8CF}          %
\definecolor{adrmark}{HTML}{F59E0B}                                         %
\definecolor{onl}{HTML}{3F4B5B}\definecolor{onlfill}{HTML}{F1F3F5}          %
\definecolor{good}{HTML}{2F7D3B}\definecolor{goodfill}{HTML}{E6F3E4}        %
\definecolor{basfill}{HTML}{F1F3F5}                                         %
\def\Hf{5.6}                                  %
\def\Wi{5.3}\def\Hi{4.336}\def\Yi{1.12}       %
\path (0,\Hf+0.55) -- (17.4,\Hf+0.55);        %
\newcommand{\dumbbell}[8]{%
  \pgfmathsetmacro{\xa}{#7+(#2-#5)/(#6-#5)*#8}\pgfmathsetmacro{\xb}{#7+(#3-#5)/(#6-#5)*#8}%
  \draw[#4!55, line width=2.2pt, line cap=butt] (\xa,#1) -- (\xb,#1);
  \draw[mute, fill=white, line width=0.7pt] (\xa,#1) circle (0.065);
  \fill[#4] (\xb+0.1,#1) -- (\xb-0.07,#1+0.115) -- (\xb-0.07,#1-0.115) -- cycle;   %
  \node[anchor=east, text=mute, inner sep=1.5pt] at (\xa-0.07,#1) {#2};
  \node[anchor=west, font=\sffamily\scriptsize\bfseries, text=#4, inner sep=1.5pt] at (\xb+0.11,#1) {#3};}

\node[title] at (2.8,\Hf+0.25) {a\quad The microphone array hears where};
\draw[stage] (0,0) rectangle (5.6,\Hf);
\begin{scope}[shift={(0.15,\Yi)}]
  \node[anchor=south west, inner sep=0] at (0,0) {\includegraphics[width=\Wi cm]{figs/fig1_room.jpg}};
  \coordinate (arr) at (0.524*\Wi, 0.441*\Hi);               %
  \coordinate (u) at (\FigUx*\Wi, \FigUy*\Hi);               %
  \coordinate (B) at (\FigXB*\Wi, \FigYB*\Hi); \coordinate (C) at (\FigXC*\Wi, \FigYC*\Hi);
  \coordinate (A) at (\FigXA*\Wi, \FigYA*\Hi); \coordinate (D) at (\FigXD*\Wi, \FigYD*\Hi);
  \draw[white, line width=1pt, preaction={draw, ink, line width=1.8pt}] (arr) circle (0.29);
  \draw[snd, line width=1.3pt, ->, halo, shorten >=0.05cm, shorten <=0.29cm] (arr) -- (u);
  \draw[adrmark, line width=1.3pt, densely dashed, ->, halo] ($(B)+(0.3,-0.58)$) to[bend right=14] ($(C)+(-0.43,-0.2)$);
  \node[seat] at ($(A)+(0.12,0.39)$) {A}; \node[seatc=spk] at ($(B)+(-0.1,0.45)$) {B};
  \node[seatc=adrmark] at ($(C)+(0.05,0.52)$) {C}; \node[seat] at ($(D)+(0,0.46)$) {D};
  \draw[draw=ink, line width=0.5pt] (0,0) rectangle (\Wi,\Hi);
\end{scope}
\node[seatc=spk] at (0.37,0.86) {B}; \node[leg=spk] at (0.65,0.86) {Who is speaking?};
\draw[adrmark, line width=1.3pt, densely dashed, ->] (3.0,0.86) -- (3.47,0.86);
\node[seatc=adrmark] at (3.71,0.86) {C}; \node[leg=adr] at (3.99,0.86) {To whom?};
\draw[snd, line width=1.3pt, ->] (0.17,0.52) -- (0.57,0.52); \node[leg=snd] at (0.65,0.52) {Sound direction};
\draw[ink, line width=0.9pt] (3.71,0.52) circle (0.13); \node[leg=ink] at (3.99,0.52) {Mic array};
\node[anchor=west, inner sep=0pt, text=ink, font=\sffamily\fontsize{6}{7.5}\selectfont] at (0.17,0.19)
  {\textbf{\FigGoldSpk{} says:} \textit{``\FigTextShort''}};

\def\xc{6.3}
\node[title] at (8.25,\Hf+0.25) {b\quad It tells the model who};
\draw[stage] (6.15,0) rectangle (10.35,\Hf);
\foreach \top/\dc/\fc/\tc/\name/\img/\spkr/\adrs/\mark/\word/\mc in {%
    5.45/mute/basfill/ink/Camera only/fig1_in_v/\FigVSpk/\FigVAdr/$\times$/wrong/snd,
    2.75/good/goodfill/good/Camera + sound direction/fig1_in_dir/\FigDSpk/\FigDAdr/\checkmark/correct/good}{
  \draw[box={\dc}{\fc}] (\xc,\top-2.6) rectangle (\xc+3.9,\top);
  \node[font=\sffamily\scriptsize\bfseries, text=\tc, anchor=north west, inner sep=0] at (\xc+0.13,\top-0.14) {\name};
  \node[anchor=north west, inner sep=0] (th\img) at (\xc+0.13,\top-0.52) {\includegraphics[width=2.25cm]{figs/\img.jpg}};
  \draw[draw=ink, line width=0.5pt] (th\img.south west) rectangle (th\img.north east);
  \node[sub, anchor=north, align=center] at (\xc+3.19,\top-0.72) {model says};
  \node[font=\sffamily\Large\bfseries, text=ink, anchor=center, inner sep=0] at (\xc+3.19,\top-1.4)
    {\spkr\,{\normalsize$\rightarrow$}\,\adrs};
  \node[font=\sffamily\scriptsize\bfseries, text=\mc, anchor=center, inner sep=0] at (\xc+3.19,\top-1.92) {\mark\ \word};
}
\draw[snd, line width=1.2pt, ->, halo=2.2pt, shorten >=0.1cm, shorten <=0.12cm]
  ($(thfig1_in_dir.south west)+(0.524*2.25, 0.441*2.25*576/704)$) -- ($(thfig1_in_dir.south west)+(\FigUx*2.25, \FigUy*2.25*576/704)$);

\def\xt{11.05}
\node[title] at (14.15,\Hf+0.25) {c\quad Our four contributions};
\draw[stage] (10.9,0) rectangle (17.4,\Hf);
\pgfmathtruncatemacro\FigDpoSelfPct{round(100*\FigDpoSelfF)}\pgfmathtruncatemacro\FigDpoOursPct{round(100*\FigDpoOursF)}
\tikzset{ctxt/.style={font=\sffamily\scriptsize, inner sep=0pt}, cnum/.style={font=\sffamily\small, inner sep=0pt}}
\newcommand{\card}[5]{%
  \draw[draw=flowc, fill=white, line width=0.6pt, rounded corners=3pt] (\xt,#1-#2) rectangle (\xt+6.2,#1);
  \fill[#3, rounded corners=1pt] (\xt+0.02,#1-#2+0.1) rectangle (\xt+0.09,#1-0.1);
  \node[circle, fill=#3, text=white, inner sep=0pt, minimum size=3.1mm, font=\sffamily\scriptsize\bfseries]
    at (\xt+0.36,#1-0.25) {#4};
  \node[font=\sffamily\footnotesize\bfseries, text=ink, anchor=base west, inner sep=0pt] at (\xt+0.62,#1-0.34) {#5};}
\newcommand{\res}[6]{%
  \node[ctxt, text=ink!80, anchor=base west] at (\xt+0.2,#1) {#2};
  \node[cnum, text=mute, anchor=base] at (\xt+3.15,#1) {#3};
  \draw[#6, line width=1.9pt, line cap=butt, -{Triangle[length=2.1mm, width=2.7mm]}] (\xt+3.62,#1+0.1) -- (\xt+4.3,#1+0.1);
  \node[cnum, font=\sffamily\small\bfseries, text=#6, anchor=base] at (\xt+4.78,#1) {#4};
  \node[fill=#6, text=white, rounded corners=2.2pt, font=\sffamily\scriptsize\bfseries, inner xsep=2.6pt,
    inner ysep=1.7pt, anchor=east, minimum width=0.8cm] at (\xt+6.08,#1+0.1) {#5};}
\newcommand{\rlab}[4]{%
  \node[ctxt, text=mute, anchor=base] at (\xt+3.15,#1) {#2};
  \node[ctxt, font=\sffamily\scriptsize\bfseries, text=#4, anchor=base] at (\xt+4.78,#1) {#3};}
\def\tp{5.45}
\card{\tp}{1.18}{good}{1}{Direction as a visual prompt}
\ifnum\FigPending=1 \node[fill=snd, text=white, font=\sffamily\tiny\bfseries, rounded corners=3pt, inner xsep=3pt,
  inner ysep=1.5pt, anchor=east] at (\xt+6.05,\tp) {baseline rerun pending};\fi
\res{\tp-0.74}{speaker accuracy}{\FigAccV}{\FigAccDir}{+\FigDirPts}{good}
\rlab{\tp-1.04}{camera only}{+ direction}{good}
\def\tp{4.18}
\card{\tp}{1.18}{good}{2}{Vision when voices share a bearing}
\res{\tp-0.74}{speaker-to-face recall}{59}{95}{+36}{good}
\rlab{\tp-1.04}{direction only}{+ vision}{good}
\def\tp{2.91}
\card{\tp}{1.46}{good}{3}{A reward that can be checked}
\res{\tp-0.72}{speaker accuracy}{\FigGrpoSelf}{\FigGrpoOurs}{+\FigGrpoPts}{good}
\res{\tp-1.08}{addressee F1}{\FigDpoSelfPct}{\FigDpoOursPct}{+\FigDpoF}{good}
\rlab{\tp-1.37}{self-evaluation}{measured}{good}
\def\tp{1.36}
\card{\tp}{1.21}{onl}{4}{Online decisions}
\res{\tp-0.74}{error (DER)\,$\downarrow$}{26.5}{31.0}{+4.5}{onl}
\rlab{\tp-1.04}{5\,s lookahead}{0.5\,s}{onl}

\draw[flowarrow] (5.6,\Hf/2) -- (6.15,\Hf/2);
\draw[flowarrow] (10.35,\Hf/2) -- (10.9,\Hf/2);
\end{tikzpicture}

